GEPOC Parameters -- Open Source Parametrisation and Validation for Austria, Version 2.0

GEPOC, short for Generic Population Concept, is a collection of models and methods for analysing population-level research questions. For the valid application of the models for a specific country or region, stable and reproducible data processes are necessary, which provide valid and ready-to-use model parameters. This work contains a complete description of the data-processing methods for computation of model parameters for Austria, based exclusively on freely and publicly accessible data. In addition to the description of the source data used, this includes all algorithms used for aggregation, disaggregation, fusion, cleansing or scaling of the data, as well as a description of the resulting parameter files. The document places particular emphasis on the computation of parameters for the most important GEPOC model, GEPOC ABM, a continuous-time agent-based population model. An extensive validation study using this particular model was made and is presented at the end of this work.

==> images/time-coverage.tex <==
\begin{tikzpicture}[scale=0.5]
\node[rotate=45](T1952) at (0,0) {$1952$};
\node[rotate=45](T1961) at (2,0) {$1961$};
\node[rotate=45](T1962) at (3,0) {$1962$};
\node[rotate=45](T1996) at (7,0) {$1996$};
\node[rotate=45](T2002) at (9,0) {$2002$};
\node[rotate=45](T2014) at (12,0) {$2014$};
\node[rotate=45](T2024) at (15,0) {$2024$};
\node[rotate=45](Ty0m1) at (18,0) {$y_0-1$};
\node[rotate=45](Ty0) at (19,0) {$y_0$};
\node[rotate=45](T2100) at (26,0) {$2100$};
\node[rotate=45](T2101) at (27,0) {$2101$};

\tikzsrc{P1}{T1952}{\ref{src:popBase}}{T2002}{Ty0}{40}{50}{black};
\tikzusesrc{P1}{T2002}{Ty0};
\tikzsrc{P2}{P1}{\ref{src:popRegistrationdistricts}}{T2014}{T2024}{50}{30}{black};
\tikzusesrc{P2}{T2014}{T2024};
\tikzsrc{P3}{P2}
{\ref{src:indicators} \qquad (population)}{T1962}{T2024}{10}{50}{black};
\tikzusesrc{P3}{T1962}{T2002};
\tikzsrc{P4}{P3}
{\ref{src:popForecast}}{T1952}{T2101}{10}{50}{black};
\tikzusesrc{P4}{Ty0}{T2101};
\tikzbbox{P1}{P4}{Population};

\node[] (C0) at ($(P4)+(0,-0.2)$){};
\tikzsrc{C1}{C0}
{\ref{src:indicators} (births, deaths)}{T1961}{Ty0m1}{10}{50}{black};
\tikzusesrc{C1}{T1961}{Ty0m1};
\tikzsrc{C2}{C1}
{\ref{src:indicatorsForecast}}{T1961}{T2100}{10}{10}{black};
\tikzusesrc{C2}{Ty0m1}{T2100};
\tikzsrc{C3}{C2}
{\ref{src:migrationForeacst} (births, deaths)}{T1961}{T2100}{10}{0}{black};
\tikzusesrc{C3}{Ty0m1}{T2100};
\tikzbbox{C1}{C3}{births, deaths};

\node[] (M0) at ($(C3)+(0,-0.2)$){};
\tikzsrc{M1}{M0}
{\ref{src:migrationCountry}}{T2002}{Ty0m1}{0}{50}{black};
\tikzusesrc{M1}{T2002}{Ty0m1};
\tikzsrc{M2}{M1}
{\ref{src:migrationMuni_1}}{T2002}{T2014}{40}{30}{black};
\tikzusesrc{M2}{T2002}{T2014};
\tikzsrc{M3}{M2}
{\ref{src:migrationMuni_2}}{T2014}{Ty0m1}{40}{30}{black};
\tikzusesrc{M3}{T2014}{Ty0m1};
\tikzsrc{M4}{M3}
{\ref{src:migrationBackcast}}{T1996}{Ty0m1}{10}{0}{black};
\tikzusesrc{M4}{T1996}{T2002};
\tikzsrc{M6}{M4}
{\ref{src:migrationForeacst} (ex. \ \ migrants)}{T2002}{T2100}{10}{0}{black};
\tikzusesrc{M6}{Ty0m1}{T2100};
\tikzbbox{M1}{M6}{External Migrants};

\node[] (IM0) at ($(M6)+(0,-0.2)$){};
\tikzsrc{IM1}{IM0}
{\ref{src:internalMigrants}}{T2002}{Ty0m1}{40}{10}{black};
\tikzusesrc{IM1}{T2002}{Ty0m1};
\tikzsrc{IM2}{IM1}
{\ref{src:internalMigrantsStatCube}}{T2002}{Ty0m1}{20}{50}{black};
\tikzusesrc{IM2}{T2002}{Ty0m1};
\tikzsrc{IM3}{IM2}
{\ref{src:internalMigrantsBC}}{T1996}{T2024}{10}{0}{black};
\tikzusesrc{IM3}{T1996}{T2002};
\tikzsrc{IM4}{IM3}
{\ref{src:migrationForeacst} (int. \ migrants)}{T2002}{T2100}{10}{0}{black};
\tikzusesrc{IM4}{Ty0m1}{T2100};
\tikzbbox{IM1}{IM4}{Internal Migrants};
\tikzcolormap{3,-22}
\end{tikzpicture}

==> images/validation_concept.tex <==
\begin{tikzpicture}[scale=0.9, database/.style={
        inner xsep = 0.0,
        outer xsep = 0.0,
        path picture={
            \fill[fill=#1] (-0.5,-0.25) rectangle (0.5,0.25);
            \draw[fill=#1] (0.0, 0.25) circle [x radius=0.5,y radius=0.25];
            \draw (-0.5, 0.0) arc [start angle=180, end angle=360,x radius=0.5, y radius=0.25];
            \draw[fill=#1] (-0.5,-0.25) arc [start angle=180, end angle=360,x radius=0.5, y radius=0.25];
            \draw (-0.5,-0.25) -- (-0.5,0.25);
            \draw (0.5,-0.25) -- (0.5,0.25);
        },
        minimum width=1.5cm,
        minimum height=1.5cm,
        fill=white,
        scale=0.3
    },
    simstate/.style={circle,draw, fill=blue!20,minimum width=0.35cm,
        minimum height=0.35cm},
    simparam/.style={draw,fill=yellow!30,minimum width=0.35cm,
        minimum height=0.35cm},
    paramarrow/.style = {-Stealth,draw=yellow!90!blue,line width = 1},
    simdyn/.style={-Stealth,draw=blue, line width = 1.2},
    labelright/.style={align=right, anchor=east},
    parametercomp/.style={draw=red},
    validation/.style={Stealth-Stealth,draw=green,line width=1.1}
    ]
%\draw[dotted] (0,0) -- (0,-10);
%\draw[dotted] (2.5,0) -- (2.5,-10);
%\draw[dotted] (3.5,0) -- (3.5,-10);
%\draw[dotted] (6,0) -- (6,-10);
%\draw[dotted] (7,0) -- (7,-10);
%\draw[dotted] (9.5,0) -- (9.5,-10);
%\draw[dotted] (12,0) -- (12,-10);

%\draw[fill=green!10] (-0.6,0.8) rectangle (6.25,-1.2);
%\draw[fill=black!10] (6.25,0.8) rectangle (12.6,-1.2);

\node[labelright] at (-1,1) {date (Jan 1\textsuperscript{st})};
\node[rotate=45] at (0,1) {$y_{p,0}$};
\node[] at (1.25,1) {$\dots$};
\node[rotate=45] at (2.5,1) {$y_{0}$};
\node[rotate=45] at (3.5,1) {$y_{0}+1$};
\node[] at (4.75,1) {$\dots$};
\node[rotate=45] at (6,1) {$y_{now}$};
\node[rotate=45] at (7,1) {$y_{now}+1$};
\node[] at (8.25,1) {$\dots$};
\node[rotate=45] at (9.5,1) {$y_{end}$};
\node[] at (10.75,1) {$\dots$};
\node[rotate=45] at (12,1) {$y_{p,end}$};

\node[labelright] at (-1,0) {population data (Jan 1\textsuperscript{st})};
\node[database={white}] (p1) at (0,0) {};
\node[] at (1.25,0) {$\dots$};
\node[database={white}] (p2) at (2.5,0) {};
\node[database={white}] (p3) at (3.5,0) {};
\node[] at (4.75,0) {$\dots$};
\node[database={white}] (p4) at (6,0) {};
\node[database={black!20}] (p5) at (7,0) {};
\node[] at (8.25,0) {$\dots$};
\node[database={black!20}] (p6) at (9.5,0) {};
\node[] at (10.75,0) {$\dots$};
\node[database={black!20}] (p7) at (12,0) {};

\node[labelright] at (-1,-0.75) {births, deaths\\ migration data (year)};
\node[database={white}] (d1) at (0.5,-0.75) {};
\node[] at (1.25,-0.75) {$\dots$};
\node[database={white}] (d2) at (2,-0.75) {};
\node[database={white}] (d3) at (3,-0.75) {};
\node[database={white}] (d4) at (4,-0.75) {};
\node[] at (4.75,-0.75) {$\dots$};
\node[database={white}] (d5) at (5.5,-0.75) {};
\node[database={black!20}] (d6) at (6.5,-0.75) {};
\node[database={black!20}] (d7) at (7.5,-0.75) {};
\node[] at (8.25,-0.75) {$\dots$};
\node[database={black!20}]  (d8) at (9,-0.75) {};
\node[database={black!20}]  (d9) at (10,-0.75) {};
\node[] at (10.75,-0.75) {$\dots$};
\node[database={black!20}] (d10) at (11.5,-0.75) {};

\node[labelright] at (2,-2.5) {simulation};
\node[simstate] (s1) at (2.5,-2.5) {};
\node[simstate] (s2) at (3.5,-2.5) {};
\coordinate (s21) at (4.5,-2.5) {};
\coordinate (s22) at (5,-2.5) {};
\node[simstate] (s3) at (6,-2.5) {};
\node[simstate] (s4) at (7,-2.5) {};
\coordinate (s41) at (8,-2.5) {};
\coordinate (s42) at (8.5,-2.5) {};
\node[simstate] (s5) at (9.5,-2.5) {};
\draw[simdyn] (s1) to (s2);
\draw[simdyn] (s2) to (s21);
\draw[simdyn,dotted] (s21) to (s22);
\draw[simdyn] (s22) to (s3);
\draw[simdyn] (s3) to (s4);
\draw[simdyn] (s4) to (s41);
\draw[simdyn,dotted] (s41) to (s42);
\draw[simdyn] (s42) to (s5);

\node[labelright] at (2,-1.5) {initial population};
\node[simparam] (c1) at (2.5,-1.5) {};
\draw[paramarrow] (c1) to (s1);

\node[simparam] (c2) at (3,-3.5) {};
\node[simparam] (c3) at (4,-3.5) {};
\node[simparam] (c4) at (5.5,-3.5) {};
\node[simparam] (c5) at (6.5,-3.5) {};
\node[simparam] (c6) at (7.5,-3.5) {};
\node[simparam] (c7) at (9,-3.5) {};

\node[labelright] at (2,-3.5) {birth-, death-, \\migration- probabilities};
\draw[paramarrow] (c2) to ++ (0,0.8);
\draw[paramarrow] (c3) to ++ (0,0.8);
\draw[paramarrow] (c4) to ++ (0,0.8);
\draw[paramarrow] (c5) to ++ (0,0.8);
\draw[paramarrow] (c6) to ++ (0,0.8);
\draw[paramarrow] (c7) to ++ (0,0.8);

\node[parametercomp,minimum width=0.5cm,minimum height=0.5cm] (pp2) at (p2) {};
\draw[parametercomp,-Stealth] (pp2) to (c1);
\draw[parametercomp] ($(p1.north west)+(-0.2,0.1)$) rectangle ($(d10.south east)+(0.7,-0.1)$);
\draw[parametercomp,-Stealth] ($(d10.south east)+(0.7,1.0)$) -- ($(d10.south)+(1.5,1.0)$) -- ($(c7)+(4,-0.7)$) -- ($(c7)+(0,-0.7)$) -- (c7);
\draw[parametercomp,-Stealth] ($(c7)+(0,-0.7)$) -- ($(c6)+(0,-0.7)$) -- (c6);
\draw[parametercomp,-Stealth] ($(c6)+(0,-0.7)$) -- ($(c5)+(0,-0.7)$) -- (c5);
\draw[parametercomp,-Stealth] ($(c5)+(0,-0.7)$) -- ($(c4)+(0,-0.7)$) -- (c4);
\draw[parametercomp,-Stealth] ($(c4)+(0,-0.7)$) -- ($(c3)+(0,-0.7)$) -- (c3);
\draw[parametercomp,-Stealth] ($(c3)+(0,-0.7)$) -- ($(c2)+(0,-0.7)$) -- (c2);

\draw[validation] ($(s1.north)+(0.5,0.1)$) -- ($(d3.south)+(0,-0.1)$);
\draw[validation] ($(s2.north)+(0,0.1)$) -- ($(p3.south)+(0,-0.1)$);
\draw[validation] ($(s2.north)+(0.5,0.1)$) -- ($(d4.south)+(0,-0.1)$);
\draw[validation] ($(s3.north)+(-0.5,0.1)$) -- ($(d5.south)+(0,-0.1)$);
\draw[validation] ($(s3.north)+(0,0.1)$) -- ($(p4.south)+(0,-0.1)$);
\draw[validation] ($(s4.north)+(-0.5,0.1)$) -- ($(d6.south)+(0,-0.1)$);
\draw[validation] ($(s4.north)+(0,0.1)$) -- ($(p5.south)+(0,-0.1)$);
\draw[validation] ($(s4.north)+(0.5,0.1)$) -- ($(d7.south)+(0,-0.1)$);
\draw[validation] ($(s5.north)+(-0.5,0.1)$) -- ($(d8.south)+(0,-0.1)$);
\draw[validation] ($(s5.north)+(0.0,0.1)$) -- ($(p6.south)+(0,-0.1)$);
\node[text=green] at (4.75,-1.75) {$\dots$};
\node[text=green] at (8.25,-1.75) {$\dots$};
\node[text=green] at (10.5,-1.75) {validation};
\node[text=red] at (11.2,-3.9) {parameter calculation};
\end{tikzpicture}
